Packing and covering random trees

We study the sizes of optimal packings and coverings of conditioned branching processes by balls with growing radii. We find a universal limiting constant, and thereby establish universality of packing and covering numbers across different scales and different offspring distributions. To be precise, for $\mu$ an offspring distribution with mean $1$ and finite variance $\sigma^2$ we let $T_n$ be a Bienaym\'e tree with offspring distribution $\mu$ conditioned to have size $n$. We prove that the packing number (resp. covering number) of $T_n$ with balls of radii $1\ll \gamma_n \ll n^{1/2}$ is asymptotically equivalent to $\mathfrak{C} n /(\sigma^2 \gamma_n^2)$ (resp. $\mathfrak{C} n /(4\sigma^2 \gamma_n^2)$), for a universal constant $\mathfrak{C}$. We also show that the order of limits can be exchanged and that the same limit occurs when we first consider the limiting covering number of $T_n$ by balls of fixed radius $R$, and thereafter let $R$ tend to $\infty$. We then extend these results to the Brownian continuum random tree conditioned to have mass $1$. For this model, we prove that the packing (resp. covering) number with balls of radii $\varepsilon$ are asymptotically equivalent to $\mathfrak{C}/\varepsilon^2$ (resp. $\mathfrak{C}/(4\varepsilon^2)$), for the same constant $\mathfrak{C}$, in contrast with a conjecture by Aldous. Finally, our results answer a question by Devroye, Eide and Pralat on the asymptotic burning number of mean $1$ finite variance Bienaym\'e trees of size $n$, by showing that it lies between $(c+o(1)) n^{1/3}$ and $(2c+o(1))n^{1/3}$ with high probability, for a constant $c$ that only depends on the offspring variance.

==> packing_algorithm.tex <==
\begin{tikzpicture}[scale=1.2]

% Define colors
\colorlet{colA}{red}
\colorlet{colB}{blue}
\colorlet{colC}{green!60!black}


\begin{comment}
% --- INITIAL TREE ---

\begin{scope}

    % root
    \node (r) [fill,circle,scale=0.35] at (0,0) {};

    % Subtree from Tree 1 (red)
    \node (r1) at (-1,0.8) {};
    \draw[line width=0.3mm] (0,0) -- (-0.9*0.866,0.9*0.5);

    %packing centres

    \draw node [fill,circle,scale=0.35] at (-0.9*0.866,0.9*0.5) {};

    % Subtree from Tree 2 (blue)
    \draw[line width=0.3mm] (0,0) -- (-0.3,0.7);
    \draw[line width=0.3mm] (0,0) -- (0.4,0.8);
    \draw[line width=0.3mm] (0.4,0.8) -- (0.4,1.6);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.4,0.8) {};

    %packing centres
    %\draw node [fill,circle,scale=0.35,colA] at (0.4,0.9) {};
    \draw node [fill,circle,scale=0.35] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35] at (-0.3,0.7) {};
    %\draw node [fill,circle,scale=0.35,colA] at (0.5 * 0.4 , 0.5 * 0.8) {};

    % Subtree from Tree 3 (green)
    \draw[line width=0.3mm] (0,0) -- (0.866,0.5);
    \draw[line width=0.3mm] (0.866,0.5) -- (0.566,1.0);
    \draw[line width=0.3mm] (0.866,0.5) -- (1.266,1.3);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.866,0.5) {};

    %packing centres
    \draw node [fill,circle,scale=0.35] at (1.266,1.3) {};
    \draw node [fill,circle,scale=0.35] at (0.566,1.0) {};
    %\draw node [fill,circle,scale=0.35] at (0.866 * 3 / 8,0.5 * 3 / 8) {};
    %\draw node [fill,circle,scale=0.35] at (0.866 + 0.4 * 2 / 9,0.5 + 0.8 * 2 / 9) {};

\end{scope}
\end{comment}

% --- PACKING CENTRES IN GEN 2 LEAVES

\begin{scope}[xshift = 0cm]

    % root
    \node (r) [fill,circle,scale=0.35] at (0,0) {};

    % Subtree from Tree 1 (red)
    \node (r1) at (-1,0.8) {};
    \draw[line width=0.3mm] (0,0) -- (-0.9*0.866,0.9*0.5);

    %packing centres

    \draw node [fill,circle,scale=0.35] at (-0.9*0.866,0.9*0.5) {};

    % Subtree from Tree 2 (blue)
    \draw[line width=0.3mm] (0,0) -- (-0.3,0.7);
    \draw[line width=0.3mm] (0,0) -- (0.4,0.8);
    \draw[line width=0.3mm] (0.4,0.8) -- (0.4,1.6);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.4,0.8) {};

    %packing centres
    %\draw node [fill,circle,scale=0.35,colA] at (0.4,0.9) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35] at (-0.3,0.7) {};
    %\draw node [fill,circle,scale=0.35,colA] at (0.5 * 0.4 , 0.5 * 0.8) {};

    % Subtree from Tree 3 (green)
    \draw[line width=0.3mm] (0,0) -- (0.866,0.5);
    \draw[line width=0.3mm] (0.866,0.5) -- (0.566,1.0);
    \draw[line width=0.3mm] (0.866,0.5) -- (1.266,1.3);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.866,0.5) {};

    %packing centres
    \draw node [fill,circle,scale=0.35,colA] at (1.266,1.3) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.566,1.0) {};
    %\draw node [fill,circle,scale=0.35] at (0.866 * 3 / 8,0.5 * 3 / 8) {};
    %\draw node [fill,circle,scale=0.35] at (0.866 + 0.4 * 2 / 9,0.5 + 0.8 * 2 / 9) {};

    \node at (0,-0.25) {$k=0$};

\end{scope}

% --- EXTEND THE PACKINGS and CREATE CENTRES IN GEN 1 LEAVES


\begin{scope}[xshift = 3cm]

    % root
    \node (r) [fill,circle,scale=0.35] at (0,0) {};

    % Subtree from Tree 1 (red)
    \node (r1) at (-1,0.8) {};
    \draw[line width=0.3mm] (0,0) -- (-0.9*0.866,0.9*0.5);

    %packing centres

    \draw node [fill,circle,scale=0.35,colA] at (-0.9*0.866,0.9*0.5) {};

    % Subtree from Tree 2 (blue)
    \draw[line width=0.3mm] (0,0) -- (-0.3,0.7);
    \draw[line width=0.3mm] (0,0) -- (0.4,0.8);
    \draw[line width=0.3mm] (0.4,0.8) -- (0.4,1.6);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.4,0.8) {};

    %packing centres
    \draw node [fill,circle,scale=0.35,colA] at (0.4,0.9) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35,colA] at (-0.3,0.7) {};
    %\draw node [fill,circle,scale=0.35,colA] at (0.5 * 0.4 , 0.5 * 0.8) {};

    % Subtree from Tree 3 (green)
    \draw[line width=0.3mm] (0,0) -- (0.866,0.5);
    \draw[line width=0.3mm] (0.866,0.5) -- (0.566,1.0);
    \draw[line width=0.3mm] (0.866,0.5) -- (1.266,1.3);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.866,0.5) {};

    %packing centres
    \draw node [fill,circle,scale=0.35,colA] at (1.266,1.3) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.566,1.0) {};
    %\draw node [fill,circle,scale=0.35] at (0.866 * 3 / 8,0.5 * 3 / 8) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.866 + 0.4 * 2 / 9,0.5 + 0.8 * 2 / 9) {};

    \node at (0,-0.25) {$k=1$};

\end{scope}


% --- FINAL PACKING ---
\begin{scope}[xshift = 6cm, yshift = 0cm]

    % root
    \node (r) [fill,circle,scale=0.35] at (0,0) {};

    % Subtree from Tree 1 (red)
    \node (r1) at (-1,0.8) {};
    \draw[line width=0.3mm] (0,0) -- (-0.9*0.866,0.9*0.5);

    \draw node [fill,circle,scale=0.35,colA] at (-0.9*0.866,0.9*0.5) {};
    \draw node [scale=1,colA] at (-0.9*0.866*0.2,0.9*0.5*0.2) {$\mathbin{\rotatebox[origin=c]{-30}{$\times$}}$};
    

    % Subtree from Tree 2 (blue)
    \draw[line width=0.3mm] (0,0) -- (-0.3,0.7);
    \draw[line width=0.3mm] (0,0) -- (0.4,0.8);
    \draw[line width=0.3mm] (0.4,0.8) -- (0.4,1.6);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.4,0.8) {};

    \draw node [fill,circle,scale=0.35,colA] at (0.4,0.9) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35,colA] at (-0.3,0.7) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.5 * 0.4 , 0.5 * 0.8) {};

    % Subtree from Tree 3 (green)
    \draw[line width=0.3mm] (0,0) -- (0.866,0.5);
    \draw[line width=0.3mm] (0.866,0.5) -- (0.566,1.0);
    \draw[line width=0.3mm] (0.866,0.5) -- (1.266,1.3);

    %drawing interior vertices
    \draw node [fill,circle,scale=0.35] at (0.866,0.5) {};

    %packing centres

    \draw node [fill,circle,scale=0.35,colA] at (1.266,1.3) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.566,1.0) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.866 * 3 / 8,0.5 * 3 / 8) {};
    \draw node [fill,circle,scale=0.35,colA] at (0.866 + 0.4 * 2 / 9,0.5 + 0.8 * 2 / 9) {};

    \node at (0,-0.25) {$k=2$};

\end{scope}


\end{tikzpicture}

==> packing_mergers.tex <==
\begin{tikzpicture}[scale=1.2]

% Define colors
\colorlet{colA}{red}
\colorlet{colB}{blue}
\colorlet{colC}{green!60!black}

% --- Left trees ---


% Tree 1 (t1, P1)
\begin{scope}[xshift=0cm]
    \node (b1) at (0,0) {};
    \node (b2) at (-0.3,0.7) {};
    \node (b3) at (0.4,0.8) {};
    \node (b4) at (0,1.6) {};
    \draw[line width=0.3mm,colB] (0,0) -- (-0.3,0.7);
    \draw[line width=0.3mm,colB] (0,0) -- (0.4,0.8);
    \draw[line width=0.3mm,colB] (0.4,0.8) -- (0.4,1.6);
    \node[draw=none, fill=none, below=0pt] at (0,-0.2) {\small{$(t_1,P_1)$}};

    \draw node [fill,circle,scale=0.35] at (0.4,0.9) {};
    \draw node [fill,circle,scale=0.35] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35] at (-0.3,0.7) {};
    \draw node [fill,circle,scale=0.35] at (0.5 * 0.4 , 0.5 * 0.8) {};
\end{scope}

% Tree 2 (t2, P2)
\begin{scope}[xshift=1.5cm]
    \draw[line width=0.3mm,colC] (0,0) -- (0,0.8);
    \draw[line width=0.3mm,colC] (0,0.8) -- (-0.3,1.3);
    \draw[line width=0.3mm,colC] (0,0.8) -- (0.4,1.6);
    \node[draw=none, fill=none, below=0pt] at (0,-0.2) {\small{$(t_2,P_2)$}};

    \draw node [fill,circle,scale=0.35] at (0.4,1.6) {};
    \draw node [fill,circle,scale=0.35] at (0.4 * 2 / 9,0.8 + 0.8 * 2 / 9) {};
    \draw node [fill,circle,scale=0.35] at (-0.3,1.3) {};
    \draw node [fill,circle,scale=0.35] at (0,0.3) {};
\end{scope}

% Tree 3 (t3, P3)
\begin{scope}[xshift=3cm]
    \node (a1) at (0,0) {};
    \draw[line width=0.3mm,colA] (0,0) -- (0,0.9);
    \draw node [fill,circle,scale=0.35] at (0,0.9) {};
    \draw node [fill,circle,scale=0.35] at (0,0.2) {};
    \node[draw=none, fill=none, below=0pt] at (0,-0.2) {\small{$(t_3,P_3)$}};
\end{scope}
% Arrow
\begin{scope}[xshift=4.5cm]
\draw[line width=0.3mm,->] (-0.8,1) -- (0.2,1);
\end{scope}


% --- Right merged tree ---
\begin{scope}[xshift=6cm]

    % root
    \node (r) at (0,0) {};

    % Subtree from Tree 3 (red)
   \node (a1) at (0,0) {};
    \draw[line width=0.3mm,colA] (0,0) -- (0.81,0.59*0.9);
    \draw node [fill,circle,scale=0.35] at (0.81,0.59*0.9) {};


     % Subtree from Tree 1 (blue)
    \draw[line width=0.3mm,colB] (0,0) -- (-0.76*0.81,0.76*0.59);
    \draw[line width=0.3mm,colB] (0,0) -- (-0.89*0.31,0.89*0.95);
    \draw[line width=0.3mm,colB] (-0.89*0.31,0.89*0.95) -- (-0.89*0.31-0.8*0.59,0.89*0.95+0.8*0.81);
    
    \draw node [fill,circle,scale=0.35] at (-0.89*0.31-0.1*0.59,0.89*0.95+0.1*0.81) {};
    \draw node [fill,circle,scale=0.35] at (-0.89*0.31-0.8*0.59,0.89*0.95+0.8*0.81) {};
    \draw node [fill,circle,scale=0.35] at (-0.76*0.81,0.76*0.59) {};
    \draw node [fill,circle,scale=0.35] at (-0.5*0.89*0.31,0.5*0.89*0.95) {};

% Subtree from tree 2 (green)
    \draw[line width=0.3mm,colC] (0,0) -- (0.8*0.31,0.8*0.95);
    \draw[line width=0.3mm,colC] (0.8*0.31,0.8*0.95) -- (0.8*0.31-0.3,0.8*0.95+0.5);
    \draw[line width=0.3mm,colC] (0.8*0.31,0.8*0.95) -- (0.8*0.31+0.4,0.8*0.9+0.8);
    
    % \node[draw=none, fill=none, below=0pt] at (0,-0.2) {\small{$(t_2,P_2)$}};

     \draw node [fill,circle,scale=0.35] at (0.8*0.31+0.4,0.8*0.9+0.8) {};\draw node [fill,circle,scale=0.35] at (0.8*0.31+0.4*2/9,0.8*0.9+0.8*2/9) {};
     \draw node [fill,circle,scale=0.35] at (0.8*0.31-0.3,0.8*0.95+0.5) {};
     \draw node [fill,circle,scale=0.35] at (0.8*0.31*3/8,0.8*0.95*3/8) {};

     
   


    \node[draw=none, fill=none, below=0pt] at (0,-0.2)
    {\small{$(\mathbf{M}(t_1,t_2,t_3),\,\mathbf{M}_r(P_1,P_2,P_3))$}};
\end{scope}
\end{tikzpicture}
